Differential-Algebraic Equations and Beyond: From Smooth to Nonsmooth Constrained Dynamical Systems

The present article presents a summarizing view at differential-algebraic equations (DAEs) and analyzes how new application fields and corresponding mathematical models lead to innovations both in theory and in numerical analysis for this problem class. Recent numerical methods for nonsmooth dynamical systems subject to unilateral contact and friction illustrate the topicality of this development.

==> ccp.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main,ft}

\newcommand{\pgfextractangle}[3]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}
                              {\pgfpointanchor{#3}{center}}
    \global\let#1\pgfmathresult  
}

\tikzfading %strangely gives bad bounding box when inside the tikzpicture
[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

 % define two hyperbolas [a*sinh(t),-b*cosh(t)],[a*sinh(t),c*cosh(t)- (b+c)*cosh(-2)]
 \def\a{0.66};
 \def\b{0.4};
 \def\c{0.66};
 \def\tmax{2};
 \def\N{50};
 
 % define point for tangent at smooth boundary
 \def\ta{-0.75};
 \def\tb{\tmax};
 
 
 % intersection of two hyperbolas
 
%  % dashed
%  \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
%     plot({\a*sinh(\t)},{-\b*cosh(\t)});
%  \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
%     plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
%     
%  % full
%  \draw[name path = upper, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
%     plot({\a*sinh(\t)},{-\b*cosh(\t)});
%  \draw[name path = lower, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
%     plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
%     
%  \tikzfillbetween[of=lower and upper, on layer=bg] {gray!50};
%  
%  \node at (0,-1.8) {$K$};
 
 
 %================= second point =================%
 \def\r{3} 
 % tangent cone
 \draw[line width=1.5, red] (pb) -- +(150:\r) node[left] {$K$};
 \draw[line width=1.5, red] (pb)-- +(210:\r);
 \fill[red, path fading=west, opacity=0.25] (pb) ++(150:\r) arc (150:210:\r) -- (pb);

 % normal cone
 \def\r{2.5};
 \draw[line width=1.5, blue] (pb) -- +(120:\r) node[above] {$K^*$};
 \draw[line width=1.5, blue] (pb) -- +(240:\r);
 \fill[blue, path fading=west, opacity=0.25] (pb) ++(120:\r) arc (120:240:\r) -- (pb);
 
 %node 
 \node at (pb)  {$\bullet$};
 
 \draw[black!60!green,->,line width = 2pt] (pb) -- +(210:2) coordinate (u) node[above,yshift=0.25cm] {$u$};
 \draw[black!60!green,->,line width = 2pt] (pb) -- +(120:1.5) coordinate (gu) node[right,xshift=0.25cm] {$g(u)$};
 
 \draw ($(pb)!0.5cm!(u)$) coordinate (t) -- ($(t)!0.5cm!-90:(u)$) -- ($(pb)!0.5cm!(gu)$);
 
\end{tikzpicture}

==> circuitwithdiode.tex <==
\begin{tikzpicture}[
    circuit ee IEC,
    x = 3cm, y = 2cm,
    every info/.style = {font = \scriptsize},
    set diode graphic = var diode IEC graphic,
    set make contact graphic = var make contact IEC graphic,
  ]
  \draw (0,0) to [diode]     node[above,yshift=0.2cm] {\scriptsize $I\geq 0, V \geq 0$} 
                             node[below,yshift=-0.2cm] {$D$} (1,0) 
              to [capacitor] node[right,xshift=0.2cm] {$C$}  (1,1) 
              to [resistor]  node[above,yshift=0.2cm] {$R$}  (0,1) 
              to [inductor]  node[left,xshift=-0.2cm] {$L$}  (0,0);
\end{tikzpicture}

==> pds_1.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main,ft}

\newcommand{\pgfextractangle}[3]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}
                              {\pgfpointanchor{#3}{center}}
    \global\let#1\pgfmathresult  
}

\tikzfading %strangely gives bad bounding box when inside the tikzpicture
[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

 % define two hyperbolas [a*sinh(t),-b*cosh(t)],[a*sinh(t),c*cosh(t)- (b+c)*cosh(-2)]
 \def\a{0.66};
 \def\b{0.4};
 \def\c{0.66};
 \def\tmax{2};
 \def\N{50};
 
 % define point for tangent at smooth boundary
 \def\ta{-0.75};
 \def\tb{\tmax};
 
 
 % intersection of two hyperbolas
 
 % dashed
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 % full
 \draw[name path = upper, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[name path = lower, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 \tikzfillbetween[of=lower and upper, on layer=bg] {gray!50};
 
 \node at (-0.0,-1.8) {$K$};

 %================= first point =================%
 \def\r{1.5}
 \coordinate (O) at (0,0);
 \coordinate (pa) at ({\a*sinh(\ta)},{-\b*cosh(\ta)});
 \coordinate (ta) at ({\a*cosh(\ta)},{-\b*sinh(\ta)});
 \pgfextractangle{\angle}{O}{ta};
 
 % tangent cone
 \draw[line width=1.5, red] (pa) -- +(\angle-180:\r);
 \draw[line width=1.5, red] (pa) -- +(\angle:\r) node[right] {$T_{x}K$};
 \fill[red,path fading=south, opacity=0.5] (pa) ++(\angle-180:\r) arc ({\angle-180}:\angle:\r);

 
 %node 
 \node[label={[xshift=-0.33cm,yshift=-0.4cm]\small $x$}] at (pa)  {$\bullet$};
 
 % tangent cone label
 %\draw ($(pa)+(0.5,-0.5)$) -- +(1,1) node[above]  {$\textcolor{red}{T_{x_1}K}$};
 
 % dot x
 \draw[black!60!green,->, line width=2pt] (pa) -- +(1.5,-1) node[right] {$\dot{x}$};
 

 
\end{tikzpicture}

==> pds_2.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main,ft}

\newcommand{\pgfextractangle}[3]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}
                              {\pgfpointanchor{#3}{center}}
    \global\let#1\pgfmathresult  
}

\tikzfading %strangely gives bad bounding box when inside the tikzpicture
[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

 % define two hyperbolas [a*sinh(t),-b*cosh(t)],[a*sinh(t),c*cosh(t)- (b+c)*cosh(-2)]
 \def\a{0.66};
 \def\b{0.4};
 \def\c{0.66};
 \def\tmax{2};
 \def\N{50};
 
 % define point for tangent at smooth boundary
 \def\ta{-0.75};
 \def\tb{\tmax};
 
 
 % intersection of two hyperbolas
 
 % dashed
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 % full
 \draw[name path = upper, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[name path = lower, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 \tikzfillbetween[of=lower and upper, on layer=bg] {gray!50};
 
 \node at (-0.0,-1.8) {$K$};

 
 
 %================= second point =================%
 \def\r{2.5}
 \coordinate (pb) at ({\a*sinh(\tb)},{-\b*cosh(\tb)});
 \coordinate (tb1) at ({\a*cosh(\tb)},{-\b*sinh(\tb)});
 \coordinate (tb2) at ({\a*cosh(\tb)},{\c*sinh(\tb)});
 \pgfextractangle{\anglea}{O}{tb1};
 \pgfextractangle{\angleb}{O}{tb2};
 
 % tangent cone
 \draw[line width=1.5, red] (pb) -- +(\anglea+180:\r) node[midway,above,yshift=0.25cm] {$T_xK$};
 \draw[line width=1.5, red, name path = A] (pb)-- +(\angleb+180:\r);
 \fill[red, path fading=west, opacity=0.5] (pb) ++(\anglea+180:\r) arc ({180+\anglea}:{\angleb+540}:\r) -- (pb);

%  % normal cone
%  \def\r{1};
%  \draw[line width=1.5, blue] (pb) -- +(\anglea-270:\r);
%  \draw[line width=1.5, blue] (pb) -- +(\angleb-90:\r);
%  \fill[blue, path fading=east, opacity=0.5] (pb) ++(\anglea-270:\r) arc ({\anglea-270}:{\angleb-90}:\r) -- (pb);
 
 %node 
 \node at (pb)  {$\bullet$};
 \node[right,xshift=0.2cm] at (pb)  {$x$};
 
 % -F and dot x
 \draw[black!60!green,->, line width=2pt] (pb) -- +(-0.33,-1.75) node[right,xshift=0.2cm] {$-F(x)$};
 \coordinate (F) at ($(pb)+(-0.33,-1.75)$);
 \path [name path = B] (F) -- +(\angleb+90:2);
 \path [name intersections={of=A and B,by=C}];
 \draw[line width=1.5, blue, dotted] (F) -- (C);
 \draw[black!60!green,->,line width=2] (pb) -- (C) node[midway,left,xshift=-0.25cm] {$\dot{x}$};
 
 
\end{tikzpicture}

==> tangentcone.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main,ft}

\newcommand{\pgfextractangle}[3]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}
                              {\pgfpointanchor{#3}{center}}
    \global\let#1\pgfmathresult  
}

\tikzfading %strangely gives bad bounding box when inside the tikzpicture
[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

 % define two hyperbolas [a*sinh(t),-b*cosh(t)],[a*sinh(t),c*cosh(t)- (b+c)*cosh(-2)]
 \def\a{0.66};
 \def\b{0.4};
 \def\c{0.66};
 \def\tmax{2};
 \def\N{50};
 
 % define point for tangent at smooth boundary
 \def\ta{-0.75};
 \def\tb{\tmax};
 
 
 % intersection of two hyperbolas
 
 % dashed
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 % full
 \draw[name path = upper, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[name path = lower, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 \tikzfillbetween[of=lower and upper, on layer=bg] {gray!50};
 
 \node at (0,-1.8) {$K$};

 %================= first point =================%
 \def\r{1}
 \coordinate (O) at (0,0);
 \coordinate (pa) at ({\a*sinh(\ta)},{-\b*cosh(\ta)});
 \coordinate (ta) at ({\a*cosh(\ta)},{-\b*sinh(\ta)});
 \pgfextractangle{\angle}{O}{ta};
 
 % tangent cone
 \draw[line width=1.5, red] (pa) -- +(\angle-180:\r);
 \draw[line width=1.5, red] (pa) -- +(\angle:\r);
 \fill[red,path fading=south, opacity=0.5] (pa) ++(\angle-180:\r) arc ({\angle-180}:\angle:\r);
 
 % normal cone
 \draw[line width=1.5, blue] (pa) -- +(\angle-270:\r) node[above] {$N_{x_1}K$};
 
 %node 
 \node[label={[xshift=-0.33cm,yshift=-0.4cm]\small $x_1$}] at (pa)  {$\bullet$};
 
 % tangent cone label
 \draw ($(pa)+(0.5,-0.5)$) -- +(1,1) node[above]  {$\textcolor{red}{T_{x_1}K}$};
 
 
 %================= second point =================%
 \def\r{1.5}
 \coordinate (pb) at ({\a*sinh(\tb)},{-\b*cosh(\tb)});
 \coordinate (tb1) at ({\a*cosh(\tb)},{-\b*sinh(\tb)});
 \coordinate (tb2) at ({\a*cosh(\tb)},{\c*sinh(\tb)});
 \pgfextractangle{\anglea}{O}{tb1};
 \pgfextractangle{\angleb}{O}{tb2};
 
 % tangent cone
 \draw[line width=1.5, red] (pb) -- +(\anglea+180:\r);
 \draw[line width=1.5, red] (pb)-- +(\angleb+180:\r);
 \fill[red, path fading=west, opacity=0.5] (pb) ++(\anglea+180:\r) arc ({180+\anglea}:{\angleb+540}:\r) -- (pb);

 % normal cone
 \def\r{1};
 \draw[line width=1.5, blue] (pb) -- +(\anglea-270:\r);
 \draw[line width=1.5, blue] (pb) -- +(\angleb-90:\r);
 \fill[blue, path fading=east, opacity=0.5] (pb) ++(\anglea-270:\r) arc ({\anglea-270}:{\angleb-90}:\r) -- (pb);
 
 %node 
 \node[label={[xshift=-0.1cm,yshift=0.00cm]\small $x_2$}] at (pb)  {$\bullet$};
 
 % normal cone label
 \node[label={[xshift=1.5cm,yshift=-0.5cm]$\textcolor{blue}{N_{x_2}K}$}] at (pb)  {};
 
 % tangent cone label
 \draw ($(pb)+(-0.5,-0.25)$) -- +(1,-1) node[below]  {$\textcolor{red}{T_{x_2}K}$};
 
 %================= third point =================%
 \def\r{0.75}
 \coordinate (pc) at (-1,-2.25);

 
 % tangent cone
 \fill[red, path fading=fade out, opacity=0.5] (pc) circle(\r);

 %node 
 \node[label={[xshift=-0.1cm,yshift=-0.25cm]\small $x_3$}] at (pc)  {$\textcolor{blue}{\bullet}$};
 
 % normal cone label
 \draw (pc) -- +(-0.25,-1) node[below] {$\textcolor{blue}{N_{x_3}K}$};

 % tangent cone label
 \draw ($(pc)+(-0.25,0)$) -- +(-1,-0.33) node[left]  {$\textcolor{red}{T_{x_3}K}$};
 
\end{tikzpicture}

==> tangentspace.tex <==
\begin{tikzpicture}[scale=0.66]

\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main,ft}

\newcommand{\pgfextractangle}[3]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}
                              {\pgfpointanchor{#3}{center}}
    \global\let#1\pgfmathresult  
}

\tikzfading %strangely gives bad bounding box when inside the tikzpicture
[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

 % define two hyperbolas [a*sinh(t),-b*cosh(t)],[a*sinh(t),c*cosh(t)- (b+c)*cosh(-2)]
 \def\a{0.66};
 \def\b{0.4};
 \def\tmax{2};
 \def\N{50};
 
 % define point for tangent at smooth boundary
 \def\ta{-0.75};
 \def\tb{\tmax};
 
 
 % a hyperbola
 \draw[color=black,line width=1.5,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)}) node[right] {$\mathcal{M}$};
    

 %================= first point =================%
 \def\r{1}
 \coordinate (O) at (0,0);
 \coordinate (pa) at ({\a*sinh(\ta)},{-\b*cosh(\ta)});
 \coordinate (ta) at ({\a*cosh(\ta)},{-\b*sinh(\ta)});
 \pgfextractangle{\angle}{O}{ta};
 
 % tangent cone
 \draw[line width=1.5, red] (pa) -- +(\angle-180:2*\r);
 \draw[line width=1.5, red] (pa) -- +(\angle:2*\r) node[right] {$T_{x}\mathcal{M}$};
%  \fill[red,path fading=south, opacity=0.5] (pa) ++(\angle-180:\r) arc ({\angle-180}:\angle:\r);
 
 % normal cone
 \draw[line width=1.5, blue] (pa) -- +(\angle-270:\r) node[above] {$N_{x}\mathcal{M}$};
 \draw[line width=1.5, blue] (pa) -- +(\angle-90:\r);
 
 %node 
 \node[label={[xshift=-0.33cm,yshift=-0.4cm]\small $x$}] at (pa)  {$\bullet$};
 
\end{tikzpicture}

==> vi.tex <==
\begin{tikzpicture}[scale=0.8]

\pgfdeclarelayer{ft}
\pgfdeclarelayer{bg}
\pgfsetlayers{bg,main,ft}

\newcommand{\pgfextractangle}[3]{%
    \pgfmathanglebetweenpoints{\pgfpointanchor{#2}{center}}
                              {\pgfpointanchor{#3}{center}}
    \global\let#1\pgfmathresult  
}

\tikzfading %strangely gives bad bounding box when inside the tikzpicture
[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

 % define two hyperbolas [a*sinh(t),-b*cosh(t)],[a*sinh(t),c*cosh(t)- (b+c)*cosh(-2)]
 \def\a{0.66};
 \def\b{0.4};
 \def\c{0.66};
 \def\tmax{2};
 \def\N{50};
 
 % define point for tangent at smooth boundary
 \def\ta{-0.75};
 \def\tb{\tmax};
 
 
 % intersection of two hyperbolas
 
 % dashed
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[dashed, color=black,line width=0.75,samples=\N,variable=\t,domain=-1.1*\tmax:1.1*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 % full
 \draw[name path = upper, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{-\b*cosh(\t)});
 \draw[name path = lower, color=black,line width=1.5,samples=\N,variable=\t,domain=-1.00*\tmax:1.00*\tmax]
    plot({\a*sinh(\t)},{\c*cosh(\t)-(\b+\c)*cosh(-\tmax)});
    
 \tikzfillbetween[of=lower and upper, on layer=bg] {gray!50};
 
 \node at (0,-1.8) {$K$};
 
 
 %================= second point =================%
 \def\r{2.5}
 \coordinate (pb) at ({\a*sinh(\tb)},{-\b*cosh(\tb)});
 \coordinate (tb1) at ({\a*cosh(\tb)},{-\b*sinh(\tb)});
 \coordinate (tb2) at ({\a*cosh(\tb)},{\c*sinh(\tb)});
 \pgfextractangle{\anglea}{O}{tb1};
 \pgfextractangle{\angleb}{O}{tb2};
 
 % tangent cone
 \draw[line width=1.5, red] (pb) -- +(\anglea+180:\r);
 \draw[line width=1.5, red] (pb)-- +(\angleb+180:\r);
 \fill[red, path fading=west, opacity=0.5] (pb) ++(\anglea+180:\r) arc ({180+\anglea}:{\angleb+540}:\r) -- (pb);

 % normal cone
 \def\r{2};
 \draw[line width=1.5, blue] (pb) -- +(\anglea-270:\r) node[above] {$N_uK$};
 \draw[line width=1.5, blue] (pb) -- +(\angleb-90:\r);
 \fill[blue, path fading=east, opacity=0.5] (pb) ++(\anglea-270:\r) arc ({\anglea-270}:{\angleb-90}:\r) -- (pb);
 
 %node 
 \node[label={[xshift=-0.1cm,yshift=0.00cm]\small $u$}] at (pb)  {$\bullet$};
 
 % tangent cone label
 \draw ($(pb)+(-0.5,-0.25)$) -- +(1,-1) node[below]  {$\textcolor{red}{T_{u}K}$};
 
 \draw[black!60!green,->,line width = 1.5pt] (pb) -- +(-1.5,0.4) node[left] {$u' - u$};
 \draw[black!60!green,->,line width = 1.5pt] (pb) -- +(1.25,0.4) node[right] {$-g(u)$};
 
\end{tikzpicture}
